A Modified Boost Converter Topology for Dynamic Characterization of Hot Carrier and Trap Generation in GaN HEMTs

Modern microelectronic systems require long term operational stability, necessitating precise reliability models to predict device lifecycles and identify governing failure mechanisms. This is particularly critical for high power GaN High-Electron-Mobility Transistors (HEMTs), where reliability research has historically trailed behind low power digital counterparts. This study introduces a novel application of a modified boost converter circuit designed to investigate GaN failure mechanisms, specifically targeting the determination of reliability factors for the MTOL model. By utilizing a high duty cycle, the circuit stresses the device at maximum rated voltages and currents with minimal input requirements, accelerating hot carrier and trap generation without immediate detrimental failure. Experimental validation was conducted using an EPC 2038 GaN transistor under a constant drain current of 400 mA and a duty cycle of 0.7. The results confirmed that the increase in Drain-Source on-resistance ($R_{DS(on)}$) follows a logarithmic trend over time, consistent with the EPC Phase 12 reliability model. While initial tests at 40V did not successfully validate the longitudinal optical phonon scattering energy ($\hbar\omega_{LO}$), but were reasonably acceptable, subsequent stress tests at 70V and 100V yielded $\hbar\omega_{LO}$ values that were successfully validated against existing theoretical and experimental data. This methodology provides a robust framework for predicting performance and lifetime across varying operational parameters in modern power electronics.

==> Figures/Fig1.tex <==
%\documentclass{standalone} % Use 'standalone' to crop the output to the circuit size
%\usepackage{tikz}        % Base drawing package
%\usepackage{circuitikz}  % Package for drawing electrical circuits
%\usetikzlibrary{arrows.meta} % Often required for custom arrow styles

%\%begin{document}


\begin{circuitikz}[american, scale=0.7, transform shape]
\draw[battery1={$V_{in}$},/tikz/circuitikz/bipoles/length=1.1cm](4.5,-4.5)to(4.5,-6.5);
\draw[L={},/tikz/circuitikz/bipoles/length=1.1cm](4.5,-4.5)to(8.5,-4.5);
\ctikzset{tripoles/mos style/arrows}
\draw node[nmos,scale=0.59,xscale=1,yscale=1,rotate=0](Q3) at (8.5,-5.5) {} node[anchor=west,scale=0.9] at (Q3.text){HEMT};
\node[anchor=west] at (6, -5.5) {Drive};
\draw[short](Q3.C)to(8.5,-5.0);
\draw[short](Q3.E)to(8.5,-6.0);
\draw[short={}](8.5,-4.5)to(8.5,-4.5);
\draw[short={}](8.5,-4.5)to(8.5,-5.0);
\draw[short={}](8.5,-6.0)to(8.5,-6.5);
\draw[short={}](8.5,-6.5)to(4.5,-6.5);
\draw[C={},/tikz/circuitikz/bipoles/length=1.1cm](12.0,-4.5)to(12.0,-6.5);
\draw[R={Load},/tikz/circuitikz/bipoles/length=1.1cm](13.5,-4.5)to(13.5,-6.5);
\draw[D={},/tikz/circuitikz/bipoles/length=1.1cm](8.5,-4.5)to(12.0,-4.5);
\draw[short={}](12.0,-4.5)to(13.5,-4.5);
\draw[short={}](13.5,-6.5)to(8.5,-6.5);
\draw node[circ] (S13) at (12.0, -6.5) {} node[anchor=south] at ([yshift=-0.6cm]S13.text){};
\draw node[circ] (S14) at (12.0, -4.5) {} node[anchor=south] at ([yshift=-0.6cm]S14.text){};
\draw node[circ] (S15) at (8.5, -4.5) {} node[anchor=south] at ([yshift=-0.6cm]S15.text){};
\draw node[circ] (S16) at (8.5, -6.5) {} node[anchor=south] at ([yshift=-0.6cm]S16.text){};
\draw[short={}](7.5,-5.5)to(8.0,-5.5);
\draw[short={}](7.5,-5.5)to(7.5,-5.5);
\draw[short={}](7.5,-5.5)to(6.0,-5.0);
\draw[short={}](6.0,-5.0)to(6.0,-6.0);
\draw[short={}](6.0,-6.0)to(7.5,-5.5);
\draw[short={}](4.5,-8.5)to(4.5,-13.5);
\draw[short={}](4.5,-13.5)to(13.5,-13.5);
\draw node[currarrow] (S24) at (13.5, -13.5) {} node[anchor=north] at ([yshift=-0.6cm]S24.text){};
\draw node[currarrow, rotate=90] (S25) at (4.5, -8.5) {} node[anchor=south] at ([yshift=-0.6cm]S25.text){};
\node[anchor=east] at (4.3, -10.5) {$V_{DS}$};
\node[anchor=north] at (5.4, -11) {$OFF$};
\node[anchor=north] at (5.4, -11.5) {$V_{GS}=0V$};
\node[anchor=north] at (5.4, -12) {$I_D=0A$};
\node[anchor=north] at (8.4, -11) {$ON$};
\node[anchor=north] at (8.4, -11.5) {$V_{GS}>5V$};
\node[anchor=north] at (8.4, -12) {$I_D>0A$};
\node[anchor=north] at (8.4, -13.6) {Time [s]};
\draw[short={}, ultra thick, red](4.5,-10.5)to(6.0,-10.5);
\draw[short={}, ultra thick, red](6.0,-10.5)to(7.5,-13.5);
\draw[short={}, ultra thick, red](7.5,-13.5)to(9.5,-13.5);
\draw[short={}, ultra thick, red](9.5,-13.5)to(11.0,-10.5);
\draw[short={}, ultra thick, red](11.0,-10.5)to(12.5,-10.5);
\node[anchor=west] at (12.7, -10.5) {$650V$};
\end{circuitikz}

%\end{document}


==> Figures/Fig2.tex <==
% File: Fig2.tex
% Boost Converter Circuit
%\documentclass{standalone} 
%\usepackage{tikz}        % Base drawing package
%\usepackage{circuitikz}  % Package for drawing electrical circuits
%\usetikzlibrary{arrows.meta} % Often required for custom arrow styles

%\begin{document}
\begin{tikzpicture}[american, scale=0.7, transform shape]
	% Paths, nodes and wires:
	\node[nigfetd, bodydiode](N1) at (7, 6.98){} node[anchor=south] at ([yshift=-0.44cm]N1.north){$Q1$};
	\draw (4, 8) to[american inductor, l={$L1$}] (6, 8);
	\draw (6, 8) -| (7, 7.75);
	%\node[ocirc, xscale=2, yscale=2] at (3, 8){};
	%\node[ocirc, xscale=2, yscale=2] at (3, 6){};
	\node[ocirc, xscale=2, yscale=2] at (5.5, 6.75){};
	\draw (5.5, 6.75) -| (6.02, 6.71);
	\path[draw={rgb,255:red,53;green,132;blue,228}, line width=0.9pt] (3.5, 6.5) -- (3.75, 6.5) -| (3.75, 7.25) -- (4, 7.25) -| (4, 6.5) -- (4.25, 6.5) -| (4.25, 7.25) -- (4.5, 7.25) -| (4.5, 6.5) -- (4.75, 6.5) -- (4.75, 7.25) -- (5, 7.25) -- (5, 6.5) -- (5.25, 6.5);
	\draw (3, 8) -- (4, 8);
	\draw (7, 8) to[full diode, /tikz/circuitikz/bipoles/length=1.02cm, l={$D1$}, name=D1] (9, 8);
	\draw (11, 8) to[european resistor, l_={$Load$}] (11, 6);
	\draw (9, 8) -- (10, 8);
	\draw (10, 6) -- (3, 6);
	\draw (7, 6.25) -| (7, 6);
	\node[circ] at (7, 8){};
	\node[circ] at (7, 6){};
	\draw (9, 8) to[ecapacitor, l_={$C1$}] (9, 6);
	%\node[shape=rectangle, minimum width=0.965cm, minimum height=0.465cm] at (2.724, 8.053){} node[anchor=north, align=center, text width=0.577cm, inner sep=6pt] at (2.724, 8.303){+ $V_{in}$ DC\\Input\\-};
	\draw (10, 8) -- (11, 8);
	\draw (10, 6) -- (11, 6);
	\node[shape=rectangle, minimum width=-0.035cm, minimum height=-0.035cm] at (11.497, 8.106){} node[anchor=north west, align=justify, text width=-0.423cm, inner sep=6pt] at (11.297, 8.306){+ $V_{out}\\ (V_{out}>V_{in})$ $DC_{out}$\\-};
	\node[ocirc, xscale=2, yscale=2] at (11, 8){};
	\node[ocirc, xscale=2, yscale=2] at (11, 6){};
	\node[shape=rectangle, minimum width=2.965cm, minimum height=0.435cm] at (7, 5.735){} node[anchor=north west, align=left, text width=2.577cm, inner sep=6pt] at (5.5, 5.97){$Q1 - EPC2038$};
	\draw[line width=0.7pt, -latex] (3.5, 5.5) -- (4, 6.25);
	\node[shape=rectangle, minimum width=2.715cm, minimum height=0.215cm] at (3.693, 5.545){} node[anchor=north west, align=left, text width=2.327cm, inner sep=6pt] at (2.318, 5.67){Driving signal};
	\draw (3, 8) to[american voltage source, l_={$V_{in}$}] (3, 6);
\end{tikzpicture}
%\end{document}


==> Figures/Fig3.tex <==
% File: Fig3.tex
% Boost Converter Circuit
%\documentclass{standalone} 
%\usepackage{tikz}        % Base drawing package
%\usepackage{circuitikz}  % Package for drawing electrical circuits
%\usetikzlibrary{arrows.meta} % Often required for custom arrow styles

%\begin{document}
\begin{tikzpicture}[american, scale=0.7, transform shape]
	%input supply
	\draw (3, 8) to[american voltage source, l_={$V_{in}$}] (3, 6);
	% Paths, nodes and wires:
	\node[nigfetd, bodydiode](N1) at (7, 6.98){} node[anchor=south] at ([yshift=-0.44cm]N1.north){$Q1$};
	\draw (4, 8) to[american inductor, l={$L1$}] (6, 8);
	\draw (6, 8) -| (7, 7.75);
	%\node[ocirc, xscale=2, yscale=2] at (3, 8){};
	%\node[ocirc, xscale=2, yscale=2] at (3, 6){};
	\node[ocirc, xscale=2, yscale=2] at (5.5, 7){};
	\draw (3, 8) -- (4, 8);
	\draw (7, 8) to[full diode, /tikz/circuitikz/bipoles/length=1.02cm, l={$D1$}, name=D1] (9, 8);
	\draw (11, 8) to[european resistor, l_={$Load$}] (11, 6);
	\draw (9, 8) -- (10, 8);
	\draw (10, 6) -- (3, 6);
	\draw (7, 6.25) -| (7, 6);
	\node[circ] at (7, 8){};
	\node[circ] at (7, 6){};
	\draw (9, 8) to[ecapacitor, l_={$C1$}] (9, 6);
	%\node[shape=rectangle, minimum width=0.965cm, minimum height=0.465cm] at (2.724, 8.053){} node[anchor=north, align=center, text width=0.577cm, inner sep=6pt] at (2.724, 8.303){+ $V_{in}$ DC\\Input\\-};
	\draw (10, 8) -- (11, 8);
	\draw (10, 6) -- (11, 6);
	\node[ocirc, xscale=2, yscale=2] at (11, 8){};
	\node[ocirc, xscale=2, yscale=2] at (11, 6){};
	\node[shape=rectangle, minimum width=3cm, minimum height=0.47cm] at (7.6, 5.735){} node[anchor=north west, align=left, text width=2.647cm, inner sep=5pt] at (6.1, 5.97){$Q1 \rightarrow ON$};
	\node[shape=rectangle, minimum width=2.715cm, minimum height=0.215cm] at (4.394, 5.749){} node[anchor=north west, align=left, text width=2.327cm, inner sep=6pt] at (3.019, 5.874){$V_{sig} \rightarrow High$};
	\path[draw={rgb,255:red,98;green,160;blue,234}, line width=1.1pt] (4.846, 6.142) -- (5.096, 6.142) -| (5.096, 6.892) -- (5.346, 6.892);
	\draw (5.5, 7) -- (6, 7) -| (6.02, 6.71);
	\draw[line width=0.7pt, -latex] (4, 5.75) -- (4.75, 6.25);
	
	% --- ADDED 270 DEGREE ARC CURRENT LOOP (Input Loop when Q1 is ON) ---
    \coordinate (C) at (4.3, 5.3);
    % Start at the positive terminal height (8) and sweep 270 degrees clockwise
    \draw[red, line width=1.5pt, ->, >=stealth] (C) ++(90:1cm) arc (260:-0:0.7cm);
    \node[shape=rectangle, minimum width=2cm, minimum height=0.465cm] at (4.408, 7.142){} node[anchor=north west, align=left, text width=2cm, inner sep=6pt] at (3.6, 7.32){\textcolor{rgb,255:red,237;green,51;blue,59}{$I_{in}>0$}};
\end{tikzpicture}
%\end{document}


==> Figures/Fig4.tex <==
% File: Fig3.tex
% Boost Converter Circuit
%\documentclass{standalone} 
%\usepackage{tikz}        % Base drawing package
%\usepackage{circuitikz}  % Package for drawing electrical circuits
%\usetikzlibrary{arrows.meta} % Often required for custom arrow styles

%\begin{document}
\begin{tikzpicture} [american, scale=0.7, transform shape]
	% Paths, nodes and wires:
	\node[nigfetd, bodydiode](N1) at (7, 6.98){} node[anchor=south] at ([yshift=-0.44cm]N1.north){$Q1$};
	\draw (4, 8) to[american inductor, l={$L1$}] (6, 8);
	\draw (6, 8) -| (7, 7.75);
	\node[ocirc, xscale=2, yscale=2] at (5.5, 7){};
	\draw (3, 8) -- (4, 8);
	\draw (7, 8) to[full diode, /tikz/circuitikz/bipoles/length=0.784cm, name=D1] (9, 8);
	\draw (11, 8) to[european resistor] (11, 6);
	\draw (9, 8) -- (10, 8);
	\draw (10, 6) -- (3, 6);
	\draw (7, 6.25) -| (7, 6);
	\node[circ] at (7, 8){};
	\node[circ] at (7, 6){};
	\draw (9, 8) to[ecapacitor, l={$C1$}] (9, 6);
	\draw (10, 8) -- (11, 8);
	\draw (10, 6) -- (11, 6);
	\node[ocirc, xscale=2, yscale=2] at (11, 8){};
	\node[ocirc, xscale=2, yscale=2] at (11, 6){};
	\node[shape=rectangle, minimum width=3cm, minimum height=0.47cm] at (7.6, 5.735){} node[anchor=north west, align=left, text width=2.647cm, inner sep=5pt] at (6.1, 5.97){$Q1 \rightarrow OFF$};
	\node[shape=rectangle, minimum width=2.715cm, minimum height=0.215cm] at (4.394, 5.749){} node[anchor=north west, align=left, text width=2.327cm, inner sep=6pt] at (3.019, 5.874){$V_{sig} \rightarrow LOW$};
	\path[draw={rgb,255:red,98;green,160;blue,234}, line width=1.1pt] (4.159, 6.392) -- (4.408, 6.392) -| (4.408, 7.142) -- (4.658, 7.142);
	\path[draw={rgb,255:red,98;green,160;blue,234}, line width=1.1pt] (4.659, 7.142) -| (4.659, 6.392) -- (4.909, 6.392);
	\draw (5.5, 7) -- (6, 7) -| (6.02, 6.71);
	\draw[line width=0.7pt, -latex] (4, 5.75) -- (4.75, 6.25);
	\node[shape=rectangle, minimum width=1.34cm, minimum height=0.465cm] at (8.709, 7.718){} node[anchor=north west, align=left, text width=0.952cm, inner sep=6pt] at (8.022, 7.968){\textcolor{rgb,255:red,192;green,97;blue,203}{$I_{C}$}};
	\draw (3, 8) to[american voltage source, l_={$V_{in}$}] (3, 6);
	\path[draw={rgb,255:red,51;green,209;blue,122}, line width=0.6pt] (6, 8.25) -- (6.25, 8.25) -| (6.25, 8.75) -- (6.5, 8.75) -| (6.5, 8.25) -- (6.75, 8.25);
	\node[shape=rectangle, minimum width=4.215cm, minimum height=0.465cm] at (5.902, 9.794){} node[anchor=north west, align=left, text width=3.827cm, inner sep=6pt] at (3.777, 10.044){\textcolor{rgb,255:red,38;green,162;blue,105}{Inductor induced reverse polarity voltage}};
	\path[draw={rgb,255:red,38;green,162;blue,105}, -latex] (5.5, 9) -- (6, 8.5);
	\path[draw={rgb,255:red,192;green,97;blue,203}, line width=1pt, -stealth] (8.75, 7.75) -| (8.75, 7.25);
	\path[draw={rgb,255:red,192;green,97;blue,203}, line width=1pt, -stealth] (9.5, 7.75) -- (10.75, 7.75);
	\node[shape=rectangle, minimum width=1.215cm, minimum height=0.465cm] at (10.011, 7.653){} node[anchor=north west, align=left, text width=0.827cm, inner sep=6pt] at (9.386, 7.903){\textcolor{rgb,255:red,192;green,97;blue,203}{$I_{Load}$}};
	\path[draw={rgb,255:red,46;green,194;blue,126}, line width=1pt, -stealth] (7.25, 8.5) -- (8.75, 8.5);
	\node[shape=rectangle, minimum width=2.965cm, minimum height=0.715cm] at (8.75, 8.75){} node[anchor=north west, align=left, text width=2.577cm, inner sep=6pt] at (7.25, 9.125){\textcolor{rgb,255:red,46;green,194;blue,126}{$I_{in}+I_{reverse\ current}$}};
	\node[shape=rectangle, minimum width=2.965cm, minimum height=0.715cm] at (12.75, 7.375){} node[anchor=north west, align=left, text width=2.577cm, inner sep=6pt] at (11.25, 7.75){$V_{out}=V_{in}+V_{L1}$};
\end{tikzpicture}
%\end{document}


==> Figures/Fig5.tex <==
% File: Fig5.tex
% Boost Converter Circuit
%\documentclass{standalone} 
%\usepackage{tikz}        % Base drawing package
%\usepackage{circuitikz}  % Package for drawing electrical circuits
%\usetikzlibrary{arrows.meta} % Often required for custom arrow styles

%\begin{document}
\begin{tikzpicture}[american, scale=0.7, transform shape]
	% Paths, nodes and wires:
	\node[nigfetd, bodydiode](N1) at (7, 6.98){} node[anchor=south] at ([yshift=-0.44cm]N1.north){$Q1$};
	\draw (4, 8) to[american inductor, l={$L1$}] (6, 8);
	\draw (6, 8) -| (7, 7.75);
	\node[ocirc, xscale=2, yscale=2] at (5.5, 7){};
	\draw (3, 8) -- (4, 8);
	\draw (7, 8) to[full diode, /tikz/circuitikz/bipoles/length=0.784cm, l={$D1$}, label distance=-0.06cm, name=D1] (9, 8);
	\draw (11, 8) to[european resistor] (11, 6);
	\draw (9, 8) -- (10, 8);
	\draw (10, 6) -- (3, 6);
	\draw (7, 6.25) -| (7, 6);
	\node[circ] at (7, 8){};
	\node[circ] at (7, 6){};
	\draw (9, 8) to[ecapacitor, l_={$C1$}] (9, 6);
	\draw (10, 8) -- (11, 8);
	\draw (10, 6) -- (11, 6);
	\node[ocirc, xscale=2, yscale=2] at (11, 8){};
	\node[ocirc, xscale=2, yscale=2] at (11, 6){};
	\node[shape=rectangle, minimum width=3cm, minimum height=0.47cm] at (7.6, 5.735){} node[anchor=north west, align=left, text width=2.647cm, inner sep=5pt] at (6.1, 5.97){$Q1 \rightarrow HIGH$};
	\node[shape=rectangle, minimum width=2.715cm, minimum height=0.215cm] at (4.75, 5.375){} node[anchor=north west, align=left, text width=2.327cm, inner sep=6pt] at (3.375, 5.5){$V_{sig} \rightarrow LOW$};
	\path[draw={rgb,255:red,98;green,160;blue,234}, line width=1.1pt] (4.402, 6.094) -- (4.652, 6.094) -| (4.652, 6.844) -- (4.902, 6.844);
	\path[draw={rgb,255:red,98;green,160;blue,234}, line width=1.1pt] (4.902, 6.844) -| (4.902, 6.094) -- (5.152, 6.094);
	\path[draw={rgb,255:red,98;green,160;blue,234}, line width=1pt] (5.152, 6.094) -| (5.152, 6.844) -- (5.402, 6.844);
	\draw (5.5, 7) -- (6, 7) -| (6.02, 6.71);
	\draw (3, 8) to[american voltage source, l_={$V_{in}$}] (3, 6);
	\node[shape=rectangle, minimum width=2.965cm, minimum height=0.715cm] at (12.75, 7.375){} node[anchor=north west, align=left, text width=2.577cm, inner sep=6pt] at (11.25, 7.75){$V_{out}=V_{C1}$};
	\draw[line width=1pt, -latex] (4.5, 5.5) -- (5.25, 6.5);
	\node[shape=rectangle, minimum width=2cm, minimum height=0.465cm] at (4.408, 7.142){} node[anchor=north west, align=left, text width=2cm, inner sep=6pt] at (3.9, 7.32){\textcolor{rgb,255:red,237;green,51;blue,59}{$I_{in}$}};
	\node[shape=rectangle, minimum width=2cm, minimum height=0.465cm] at (4.408, 7.142){} node[anchor=north west, align=left, text width=2cm, inner sep=6pt] at (9.4, 7.32){\textcolor{rgb,255:red,237;green,51;blue,59}{$I_{out}$}};
	% --- Input Current Loop when Q1 is ON ---
    \coordinate (C) at (4.3, 5.3);
    % Start at the positive terminal height (8) and sweep 270 degrees clockwise
    \draw[red, line width=1.5pt, ->, >=stealth] (C) ++(90:1cm) arc (260:-0:0.7cm);
    % --- Output Current Loop when Q1 is ON ---
    \coordinate (C) at (9.3, 6.4);
    % Start at the positive terminal height (8) and sweep 270 degrees clockwise
    \draw[red, line width=1.5pt, ->, >=stealth] (C) ++(90:1cm) arc (150:-70:0.7cm);
\end{tikzpicture}
%\end{document}


==> Figures/Fig6.tex <==
% File: Fig6.tex
% Boost Converter Circuit
%\documentclass{standalone} 
%\usepackage{tikz}        % Base drawing package
%\usepackage{circuitikz}  % Package for drawing electrical circuits
%\usetikzlibrary{arrows.meta} % Often required for custom arrow styles

%\begin{document}
\begin{tikzpicture}[american, scale=0.6, transform shape]
	% Paths, nodes and wires:
	\node[nigfetd, bodydiode](Q1) at (8, 4.23){} node[anchor=south west] at ([xshift=-0.33cm, yshift=-0.33cm]Q1.north east){$EPC2038$};
	\draw (3.5, 8) to[american inductor, l={$100p$}] (5.5, 8);
	\draw (9, 6) to[full diode, /tikz/circuitikz/bipoles/length=0.784cm, l={$MBRS1100$}, label distance=-0.06cm, name=D1] (11, 6);
	\draw (3, 8) to[american voltage source, l_={$V_{in}=10V$}, label distance=0.25cm] (3, 6);
	\draw (6, 7.5) to[capacitor, l={$10\mu F$}] (6, 6.5);
	\draw (6, 6.5) -| (6, 6) |- (3, 6);
	\draw (6, 7.5) -| (6, 8);
	\draw (3, 8) -- (3.5, 8);
	\draw (5.5, 8) -- (6, 8);
	\draw (6, 8) to[american inductor, l={$100p$}] (8, 8);
	\draw (8, 8) to[american inductor, l={$L_{drain}=10\mu H$}] (8, 6);
	\draw (9, 6) -- (8, 6);
	\draw (8, 5) -| (8, 6);
	\node[circ] at (8, 6){};
	\node[circ] at (6, 8){};
	\draw (12, 6) to[american inductor, l={$100p$}] (12, 4.5);
	\draw (11, 6) -- (12, 6);
	\draw (12, 4.5) to[american voltage source, l={$100V$}] (12, 3);
	\draw (5, 3.75) to[square voltage source, l={$V_{pulse}$}] (5, 2.25);
	\draw (5, 4) to[american inductor, l={$0.001p$}] (7.02, 3.96);
	\draw (8, 3.46) to[american inductor, l={$0.1n$}] (8, 1.75);
	\draw (3, 6) -| (3, 1.75) -- (8, 1.75) -| (12, 3);
	\draw (5, 2.5) -| (5, 1.75);
	\node[circ] at (5, 1.75){};
	\node[circ] at (3, 6){};
	\node[circ] at (8, 1.75){};
	\node[ground] at (7, 1.75){};
	\node[circ] at (7, 1.75){};
	\draw (5, 4) -| (5, 3.75);
\end{tikzpicture}
%\end{document}

